A hierarchy of efficient bounds on quantum capacities exploiting symmetry

Optimal rates for achieving an information processing task are often characterized in terms of regularized information measures. In many cases of quantum tasks, we do not know how to compute such quantities. Here, we exploit the symmetries in the recently introduced $D^{\#}$ in order to obtain a hierarchy of semidefinite programming bounds on various regularized quantities. As applications, we give a general procedure to give efficient bounds on the regularized Umegaki channel divergence as well as the classical capacity and two-way assisted quantum capacity of quantum channels. In particular, we obtain slight improvements for the capacity of the amplitude damping channel. We also prove that for fixed input and output dimensions, the regularized sandwiched R\'enyi divergence between any two quantum channels can be approximated up to an $\epsilon$ accuracy in time that is polynomial in $1/\epsilon$.

==> channel_divergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3in,
at={(0.47in,1.25in)},
scale only axis,
xmin=0.4,
xmax=0.8,
ymin=0.5,
ymax=3.00,
xlabel={$p$},
ylabel style={rotate=-90},
%ylabel={$D$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(axis cs:0.41,1.11)},anchor=south west, font=\small}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.4	    2.9574\\
0.42	2.9065\\
0.44	2.8612\\
0.46	2.8209\\
0.48	2.7853\\
0.50	2.754\\
0.52	2.7267\\
0.54	2.7031\\
0.56	2.6829\\
0.58	2.6661\\
0.60	2.6524\\
0.62	2.6417\\
0.64	2.6339\\
0.66 	2.6289\\
0.68 	2.6267\\
0.70 	2.6273\\
0.72 	2.6307\\
0.74 	2.637\\
0.76 	2.6463\\
0.78 	2.6586\\
0.80 	2.6743\\
};
\addlegendentry{$\widehat{\rD}_{2}$ and $\rD_{\max}$}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.4	    2.0992\\
0.42	2.089\\
0.44	2.0834\\
0.46	2.0818\\
0.48	2.0839\\
0.50	2.0896\\
0.52	2.0983\\
0.54	2.1101\\
0.56	2.1246\\
0.58	2.1418\\
0.60	2.1614\\
0.62	2.1834\\
0.64	2.2076\\
0.66 	2.2342\\
0.68 	2.2629\\
0.70 	2.2938\\
0.72 	2.3269\\
0.74 	2.3623\\
0.76 	2.4001\\
0.78 	2.4403\\
0.80 	2.4831\\
};
\addlegendentry{$\newD_{2}$ with $k=1$}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0.4  1.9017\\
0.42  1.8875\\
0.44  1.8795\\
0.46  1.8801\\
0.48  1.8738\\
0.5  1.8713\\
0.52  1.87\\
0.54  1.8702\\
0.56  1.8739\\
0.58  1.8804\\
0.6  1.8906\\
0.62  1.9036\\
0.64  1.9203\\
0.66  1.9405\\
0.68  1.9655\\
0.7  1.9955\\
0.72  2.0298\\
0.74  2.0671\\
0.76  2.1101\\
0.78  2.1549\\
0.8  2.2029\\
};
\addlegendentry{$\newD_{2}$ with $k=6$}

\addplot [color=mycolor4, line width=1.5pt]
table[row sep=crcr]{%
	0.4	    0.75246\\
	0.42	0.77795\\
	0.44	0.80767\\
	0.46	0.8411\\
	0.48	0.87786\\
	0.50	0.91763\\
	0.52	0.96018\\
	0.54	1.0054\\
	0.56	1.0531\\
	0.58	1.1034\\
	0.60	1.1561\\
	0.62	1.2115\\
	0.64	1.2696\\
	0.66 	1.3305\\
	0.68 	1.3944\\
	0.70    1.4615\\
	0.72 	1.5321\\
	0.74 	1.6065\\
	0.76 	1.6851\\
	0.78 	1.7682\\
	0.80 	1.8565\\
};
\addlegendentry{$\rD$}

\end{axis}
\end{tikzpicture}%

==> plot_amplitude_damping_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(1.048in,0.726in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1.05,
xlabel={$p$},
ylabel style={rotate=-90},
ylabel={$D$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, line width=1.5pt]
%  table[row sep=crcr]{%
%0	0.999999999818654\\
%0.025	0.96718528654409\\
%0.05	0.940543750734257\\
%0.1	0.892500444843272\\
%0.2	0.804555240572948\\
%0.3	0.720122479705461\\
%0.4	0.635511735376004\\
%0.5	0.548461571846658\\
%0.6	0.457092901698822\\
%0.7	0.359366802001355\\
%0.8	0.252870119674115\\
%0.9	0.134475360686317\\
%0.95	0.0695631387394038\\
%1	0\\
%};
%\addlegendentry{Bound $R_{\Theta}(\newD_{2},1)(\cA_{p,0})$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0  1\\
0.05  0.9389\\
0.1  0.88519\\
0.15  0.83532\\
0.2  0.78795\\
0.25  0.74229\\
0.3  0.69779\\
0.35  0.65407\\
0.4  0.61079\\
0.45  0.56766\\
0.5  0.52441\\
0.55  0.48074\\
0.6  0.43635\\
0.65  0.3909\\
0.7  0.34402\\
0.75  0.29524\\
0.8  0.24404\\
0.85  0.18977\\
0.9  0.13166\\
0.95  0.068773\\
1  0\\
};
\addlegendentry{Bound $\frac{1}{6}R_{\Theta}(\newD_{2},6)(\cA_{p,0})$}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	1.0000122376519\\
0.025	0.981864556738505\\
0.05	0.963487028379919\\
0.1	0.926003073430793\\
0.2	0.848000492348132\\
0.3	0.765541627600207\\
0.4	0.678077466946298\\
0.5	0.584967868575473\\
0.6	0.48543167442716\\
0.7	0.378517121200577\\
0.8	0.263035706749808\\
0.9	0.137512932339375\\
0.95	0.0703955823322711\\
1	0\\
};
\addlegendentry{Bound $R_{\Theta}(\widehat{D}_{2},1)(\cA_{p,0})$}

\end{axis}
\end{tikzpicture}%
